Training LLM Agents to Empower Humans

Assistive agents should not only take actions on behalf of a human, but also step out of the way and cede control when there are important decisions to be made. However, current methods for building assistive agents, whether via mimicking expert humans or via RL finetuning on an inferred reward, often encourage agents to complete tasks on their own rather than truly assisting the human attain their objectives. Additionally, these methods often require costly explicit human feedback to provide a training signal. We propose a new approach to tuning assistive language models based on maximizing the human's empowerment, their ability to effect desired changes in the environment. Our empowerment-maximizing method, Empower, only requires offline text data, providing a self-supervised method for fine-tuning language models to better assist humans. To study the efficacy of our approach, we conducted an 18-person user study comparing our empowerment assistant with a strong baseline. Participants preferred our assistant 78% of the time (p=0.015), with a 31% higher acceptance rate and 38% fewer suggestions. Additionally, we introduce a new environment for evaluating multi-turn code assistance using simulated humans. Using this environment, we show that agents trained with Empower increase the success rate of a simulated human programmer on challenging coding questions by an average of 192% over an SFT baseline. With this empowerment objective, we provide a framework for useful aligned AI agents at scale using only offline data without the need for any additional human feedback or verifiable rewards.

==> charts/gemma3/llama8b/accept_ratio.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=3cm,
  scale only axis=true,
  ymajorgrids,
  ybar,
  bar width=18pt,
  enlarge x limits=0.15,
  x tick label style={rotate=45, anchor=east},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  symbolic x coords={Empower,SFT-20,SFT-10,Base-10,Base},
  xtick={Empower,SFT-20,SFT-10,Base-10,Base},
  ymin=0, ymax=0.760901,
  ylabel={Accept Ratio}
]
\addplot+[ybar, draw=none, bar shift=0pt, fill=log-thresh,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Empower, 0.669629) +- (0, 0.0221)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=sft-20,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (SFT-20, 0.231155) +- (0, 0.0198)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=sft-10,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (SFT-10, 0.2677) +- (0, 0.0208)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=base-10-tokens,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Base-10, 0.6487) +- (0, 0.0224)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=base,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Base, 0.3831) +- (0, 0.0228)
};
\end{axis}
\end{tikzpicture}


==> charts/gemma3/llama8b/discounted_pass_rate.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=3cm,
  scale only axis=true,
  ymajorgrids,
  ybar,
  bar width=18pt,
  enlarge x limits=0.15,
  x tick label style={rotate=45, anchor=east},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  symbolic x coords={Empower,SFT-20,SFT-10,Base-10,Base},
  xtick={Empower,SFT-20,SFT-10,Base-10,Base},
  ymin=0, ymax=0.18146,
  ylabel={Discounted Pass Rate}
]
\addplot+[ybar, draw=none, bar shift=0pt, fill=log-thresh,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Empower, 0.149696) +- (0, 0.0152684)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=sft-20,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (SFT-20, 0.0569086) +- (0, 0.00974558)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=sft-10,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (SFT-10, 0.0534275) +- (0, 0.0098093)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=base-10-tokens,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Base-10, 0.0567432) +- (0, 0.0102099)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=base,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Base, 0.0552453) +- (0, 0.00998886)
};
\end{axis}
\end{tikzpicture}


==> charts/gemma3/llama8b/pass_1.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=3cm,
  scale only axis=true,
  ymajorgrids,
  ybar,
  bar width=18pt,
  enlarge x limits=0.15,
  x tick label style={rotate=45, anchor=east},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  symbolic x coords={Empower,SFT-20,SFT-10,Base-10,Base},
  xtick={Empower,SFT-20,SFT-10,Base-10,Base},
  ymin=0, ymax=0.21351,
  ylabel={Pass@1}
]
\addplot+[ybar, draw=none, bar shift=0pt, fill=log-thresh,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Empower, 0.1762) +- (0, 0.0179)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=sft-20,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (SFT-20, 0.0705) +- (0, 0.012)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=sft-10,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (SFT-10, 0.061674) +- (0, 0.0113)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=base-10-tokens,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Base-10, 0.0638767) +- (0, 0.0115)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=base,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Base, 0.0638767) +- (0, 0.0115)
};
\end{axis}
\end{tikzpicture}


==> charts/gemma3/qwen14b/accept_ratio.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=3cm,
  scale only axis=true,
  ymajorgrids,
  ybar,
  bar width=18pt,
  enlarge x limits=0.15,
  x tick label style={rotate=45, anchor=east},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  symbolic x coords={Empower,SFT-20,SFT-10,Base-10,Base},
  xtick={Empower,SFT-20,SFT-10,Base-10,Base},
  ymin=0, ymax=0.74954,
  ylabel={Accept Ratio}
]
\addplot+[ybar, draw=none, bar shift=0pt, fill=log-thresh,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Empower, 0.6592) +- (0, 0.0222)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=sft-20,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (SFT-20, 0.3813) +- (0, 0.0228)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=sft-10,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (SFT-10, 0.4611) +- (0, 0.0234)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=base-10-tokens,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Base-10, 0.5299) +- (0, 0.0234)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=base,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Base, 0.3122) +- (0, 0.0217)
};
\end{axis}
\end{tikzpicture}


==> charts/gemma3/qwen14b/discounted_pass_rate.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=3cm,
  scale only axis=true,
  ymajorgrids,
  ybar,
  bar width=18pt,
  enlarge x limits=0.15,
  x tick label style={rotate=45, anchor=east},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  symbolic x coords={Empower,SFT-20,SFT-10,Base-10,Base},
  xtick={Empower,SFT-20,SFT-10,Base-10,Base},
  ymin=0, ymax=0.179403,
  ylabel={Discounted Pass Rate}
]
\addplot+[ybar, draw=none, bar shift=0pt, fill=log-thresh,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Empower, 0.147671) +- (0, 0.015423)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=sft-20,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (SFT-20, 0.0766363) +- (0, 0.0116126)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=sft-10,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (SFT-10, 0.0878479) +- (0, 0.0123409)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=base-10-tokens,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Base-10, 0.0553346) +- (0, 0.0101462)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=base,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Base, 0.0769535) +- (0, 0.0118153)
};
\end{axis}
\end{tikzpicture}


==> charts/gemma3/qwen14b/pass_1.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=3cm,
  scale only axis=true,
  ymajorgrids,
  ybar,
  bar width=18pt,
  enlarge x limits=0.15,
  x tick label style={rotate=45, anchor=east},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  symbolic x coords={Empower,SFT-20,SFT-10,Base-10,Base},
  xtick={Empower,SFT-20,SFT-10,Base-10,Base},
  ymin=0, ymax=0.205924,
  ylabel={Pass@1}
]
\addplot+[ybar, draw=none, bar shift=0pt, fill=log-thresh,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Empower, 0.169604) +- (0, 0.0176)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=sft-20,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (SFT-20, 0.0881057) +- (0, 0.0133)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=sft-10,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (SFT-10, 0.101322) +- (0, 0.0142)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=base-10-tokens,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Base-10, 0.061674) +- (0, 0.0113)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=base,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Base, 0.0859031) +- (0, 0.0132)
};
\end{axis}
\end{tikzpicture}


==> charts/gemma3/qwen8b/accept_ratio.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=3cm,
  scale only axis=true,
  ymajorgrids,
  ybar,
  bar width=18pt,
  enlarge x limits=0.15,
  x tick label style={rotate=45, anchor=east},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  symbolic x coords={Empower,SFT-20,SFT-10,Base-10,Base},
  xtick={Empower,SFT-20,SFT-10,Base-10,Base},
  ymin=0, ymax=0.71753,
  ylabel={Accept Ratio}
]
\addplot+[ybar, draw=none, bar shift=0pt, fill=log-thresh,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Empower, 0.6296) +- (0, 0.0227)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=sft-20,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (SFT-20, 0.2988) +- (0, 0.0215)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=sft-10,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (SFT-10, 0.3675) +- (0, 0.0226)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=base-10-tokens,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Base-10, 0.58179) +- (0, 0.0232)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=base,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Base, 0.400032) +- (0, 0.023)
};
\end{axis}
\end{tikzpicture}


==> charts/gemma3/qwen8b/discounted_pass_rate.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=3cm,
  scale only axis=true,
  ymajorgrids,
  ybar,
  bar width=18pt,
  enlarge x limits=0.15,
  x tick label style={rotate=45, anchor=east},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  symbolic x coords={Empower,SFT-20,SFT-10,Base-10,Base},
  xtick={Empower,SFT-20,SFT-10,Base-10,Base},
  ymin=0, ymax=0.189392,
  ylabel={Discounted Pass Rate}
]
\addplot+[ybar, draw=none, bar shift=0pt, fill=log-thresh,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Empower, 0.156374) +- (0, 0.0158006)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=sft-20,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (SFT-20, 0.0724372) +- (0, 0.0111499)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=sft-10,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (SFT-10, 0.0861939) +- (0, 0.0121164)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=base-10-tokens,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Base-10, 0.0799781) +- (0, 0.0119567)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=base,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Base, 0.0833453) +- (0, 0.012288)
};
\end{axis}
\end{tikzpicture}


==> charts/gemma3/qwen8b/pass_1.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=3cm,
  scale only axis=true,
  ymajorgrids,
  ybar,
  bar width=18pt,
  enlarge x limits=0.15,
  x tick label style={rotate=45, anchor=east},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  symbolic x coords={Empower,SFT-20,SFT-10,Base-10,Base},
  xtick={Empower,SFT-20,SFT-10,Base-10,Base},
  ymin=0, ymax=0.216021,
  ylabel={Pass@1}
]
\addplot+[ybar, draw=none, bar shift=0pt, fill=log-thresh,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Empower, 0.178414) +- (0, 0.0179686)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=sft-20,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (SFT-20, 0.0859031) +- (0, 0.0131514)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=sft-10,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (SFT-10, 0.101322) +- (0, 0.014162)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=base-10-tokens,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Base-10, 0.0903) +- (0, 0.0135)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=base,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Base, 0.0925) +- (0, 0.0136)
};
\end{axis}
\end{tikzpicture}


==> charts/human_study/statistics/accept.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\dimexpr\linewidth-3.2em\relax,
  title=Accept Ratio $(\uparrow)$,
  height=2.2cm,
  scale only axis=true,
  ymajorgrids,
  ybar,
  bar width=20pt,
  enlarge x limits=0.5,
  x tick label style={rotate=45, anchor=east},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  symbolic x coords={Empower,Base-20},
  xtick={Empower,Base-20},
  ymin=0, ymax=0.1,
  ylabel={Accept Ratio},
  every axis/.append style={
    font=\footnotesize,
  },
  trim axis left,
  trim axis right,
  ylabel near ticks,
]
\addplot+[ybar, draw=none, bar shift=0pt, fill=log-thresh,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Empower, 0.0808) +- (0, 0.0107)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=base-20-tokens,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Base-20, 0.0618) +- (0, 0.0123)
};
  \node[font=\normalsize, yshift=-0.5ex] at (rel axis cs:0.5,1) {$***$};
\end{axis}

\end{tikzpicture}


==> charts/human_study/statistics/delete.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\dimexpr\linewidth-3.2em\relax,
  title=Characters Deleted $(\downarrow)$,
  height=2.2cm,
  scale only axis=true,
  ymajorgrids,
  ybar,
  bar width=20pt,
  enlarge x limits=0.5,
  x tick label style={rotate=45, anchor=east},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  symbolic x coords={Empower,Base-20},
  xtick={Empower,Base-20},
  ymin=0, ymax=18,
  ylabel={Characters Deleted},
  every axis/.append style={
    font=\footnotesize,
  },
  trim axis left,
  trim axis right,
  ylabel near ticks,
]
\addplot+[ybar, draw=none, bar shift=0pt, fill=log-thresh,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Empower, 9.56) +- (0, 1.24)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=base-20-tokens,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Base-20, 12.91) +- (0, 2.54)
};
  \node[font=\normalsize, yshift=-0.5ex] at (rel axis cs:0.5,1) {$*$};
\end{axis}

\end{tikzpicture}


==> charts/human_study/survey/enjoy.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\dimexpr\linewidth-3.2em\relax,
  title=Most Enjoy $(\uparrow)$,
  height=2.2cm,
  scale only axis=true,
  ymajorgrids,
  ybar,
  bar width=20pt,
  enlarge x limits=0.5,
  x tick label style={rotate=45, anchor=east},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  symbolic x coords={Empower,Base-20},
  xtick={Empower,Base-20},
  ymin=0, ymax=1.00111,
  ylabel=Prop. Selected,
  every axis/.append style={
    font=\footnotesize,
  },
  trim axis left,
  trim axis right,
  ylabel near ticks,
]
\addplot+[ybar, draw=none, bar shift=0pt, fill=log-thresh,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Empower, 0.7777) += (0, 0.15813) -= (0, 0.2542)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=base-20-tokens,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Base-20, 0.2222) += (0, 0.2542) -= (0, 0.1581)
};
    \node[font=\normalsize, yshift=-0.5ex] at (rel axis cs:0.5,1) {$*$};
\end{axis}
\end{tikzpicture}


==> charts/human_study/survey/relevant.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\dimexpr\linewidth-3.2em\relax,
  height=2.2cm,
  scale only axis=true,
  ymajorgrids,
  ybar,
  bar width=20pt,
  enlarge x limits=0.5,
  x tick label style={rotate=45, anchor=east},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  symbolic x coords={Empower,Base-20},
  xtick={Empower,Base-20},
  ymin=0, ymax=1,
  ylabel=Prop. Selected,
  title=Most Relevant $(\uparrow)$,
  every axis/.append style={
    font=\footnotesize,
  },
  trim axis left,
  trim axis right,
  ylabel near ticks,
]
\addplot+[ybar, draw=none, bar shift=0pt, fill=log-thresh,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Empower, 0.611111) += (0, 0.2159) -= (0, 0.25366)
};
\addplot+[ybar, draw=none, bar shift=0pt, fill=base-20-tokens,
  error bars/.cd, y dir=both, y explicit,
  error bar style={color=black, line width=0.4pt},
  error mark=|,
  error mark options={color=black, line width=0.4pt, mark size=2pt},
] coordinates {
  (Base-20, 0.3888) += (0, 0.25366) -=(0, 0.2159)
};
\end{axis}
\end{tikzpicture}

